The braid groups of the projective plane and the Fadell-Neuwirth short exact sequence

We study the pure braid groups $P_n(RP^2)$ of the real projective plane $RP^2$, and in particular the possible splitting of the Fadell-Neuwirth short exact sequence $1 \to P_m(RP^2 {x_1,...,x_n} \to P_{n+m}(RP^2) \stackrel{p_{\ast}}{\to} P_n(RP^2) \to 1$, where $n\geq 2$ and $m\geq 1$, and $p_{\ast}$ is the homomorphism which corresponds geometrically to forgetting the last $m$ strings. This problem is equivalent to that of the existence of a section for the associated fibration $p: F_{n+m}(RP^2) \to F_n(RP^2)$ of configuration spaces. Van Buskirk proved in 1966 that $p$ and $p_{\ast}$ admit a section if $n=2$ and $m=1$. Our main result in this paper is to prove that there is no section if $n\geq 3$. As a corollary, it follows that $n=2$ and $m=1$ are the only values for which a section exists. As part of the proof, we derive a presentation of $P_n(RP^2)$: this appears to be the first time that such a presentation has been given in the literature.

==> gens.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gens.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8494,7748)(2926,-8172)
\put(8851,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{20.4}{\rmdefault}{\mddefault}{\updefault}$B_{i,j}$}}}}
\put(4951,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{20.4}{\rmdefault}{\mddefault}{\updefault}$\rho_k$}}}}
\put(5926,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{20.4}{\rmdefault}{\mddefault}{\updefault}$k$}}}}
\put(7126,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{20.4}{\rmdefault}{\mddefault}{\updefault}$i$}}}}
\put(8401,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}$j$}}}}
\end{picture}%

